Parallel and Multi-Stage Knowledge Graph Retrieval for Behaviorally Aligned Financial Asset Recommendations

Large language models (LLMs) show promise for personalized financial recommendations but are hampered by context limits, hallucinations, and a lack of behavioral grounding. Our prior work, FLARKO, embedded structured knowledge graphs (KGs) in LLM prompts to align advice with user behavior and market data. This paper introduces RAG-FLARKO, a retrieval-augmented extension to FLARKO, that overcomes scalability and relevance challenges using multi-stage and parallel KG retrieval processes. Our method first retrieves behaviorally relevant entities from a user's transaction KG and then uses this context to filter temporally consistent signals from a market KG, constructing a compact, grounded subgraph for the LLM. This pipeline reduces context overhead and sharpens the model's focus on relevant information. Empirical evaluation on a real-world financial transaction dataset demonstrates that RAG-FLARKO significantly enhances recommendation quality. Notably, our framework enables smaller, more efficient models to achieve high performance in both profitability and behavioral alignment, presenting a viable path for deploying grounded financial AI in resource-constrained environments.

==> figures/mkg-schema.tex <==
% % \documentclass[border=10pt]{standalone}
% % \usepackage{tikz}
% % \usetikzlibrary{arrows.meta, positioning, shapes.geometric}

% \begin{document}

% example price summary from dataset: {\"@id\": \"http://securityTrade.com/summary/GRS495003006_2018-05-27\",\"@type\": \"TenWeekPriceSummary\",\"PeriodAveragePrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"9.1679792\"},\"PeriodEndDate\": {\"@type\": \"xsd:date\",\"@value\": \"2018-05-27\"},\"PeriodEndPrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"8.54\"},\"PeriodHighPrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"9.5\"},\"PeriodLowPrice\": {\"@type\": \"xsd:decimal\",\"@value\": \"8.54\"},\"priceOf\": \"urn:isin:GRS495003006\"}

\begin{tikzpicture}[
    node distance=0.7cm and 0.8cm,
    entity/.style={
        rectangle, rounded corners, draw, thick, fill=orange!30,
        minimum width=3.5cm, minimum height=1cm, align=center, font=\sffamily
    },
    attribute/.style={
        rectangle, rounded corners, draw, thick, fill=cyan!20,
        text width=2.8cm, minimum height=1cm, align=center, font=\sffamily
    },
    edge_label/.style={
        fill=white, inner sep=1.5pt, font=\small\ttfamily
    },
    arrow/.style={
        -{Stealth[length=2.5mm, width=2mm]}, thick
    }
]

% === NODES: A CLEAN VERTICAL LAYOUT ===
% Top entity
% \node[entity] (summary) {Ten Week Price Summary};
% OS: I made this into a generic price summary because the 10 week interval could be taken as arbitrary
\node[entity] (summary) {TenWeekPriceSummary\\"TenWeekPriceSummary\_1"};

% Attributes for 'summary', arranged in a clean grid
\node[attribute, left=of summary] (PeriodEndPrice) {PeriodEndPrice\\"8.54"};
\node[attribute, right=of summary] (PeriodAvgPrice) {PeriodAveragePrice\\"9.1679792"};
\node[attribute, above=of PeriodEndPrice] (PeriodHighPrice) {PeriodHighPrice\\"9.5"};
\node[attribute, above=of PeriodAvgPrice] (PeriodLowPrice) {PeriodLowPrice\\"8.54"};
\node[attribute, above=1cm of summary] (PeriodEndDate) {PeriodEndDate\\"2018-05-27"};

% Bottom entity
\node[entity, below=1.5cm of summary] (asset) {Asset\\"Asset\_1"};

% Attributes for 'asset', arranged in a clean grid
\node[attribute, left=of asset] (identifier) {ISIN\\"GRS495003006"};
\node[attribute, right=of asset] (category) {Asset Category\\"Stock"};
% --- ADJUSTED LINES BELOW ---
\node[attribute, below=of identifier, xshift=1.5cm] (sector) {Sector\\"Industrials"};
\node[attribute, below=of category, xshift=-1.5cm] (industry) {Industry\\"Airlines"};

% === EDGES: CLEAN AND NON-OVERLAPPING ===
% Central connection
\path[arrow] (summary) edge node[edge_label, swap] {priceOf} (asset);

% Edges for 'Summary'
\path[arrow] (summary) edge[out=-160, in=-90] node[edge_label] {periodEndPrice} (PeriodEndPrice);
\path[arrow] (summary) edge[out=-20, in=-90] node[edge_label, swap] {periodAveragePrice} (PeriodAvgPrice);
\path[arrow] (summary) edge[out=140, in=-60] node[edge_label, pos=0.5] {periodHighPrice} (PeriodHighPrice);
\path[arrow] (summary) edge[out=40, in=-120] node[edge_label, swap, pos=0.5] {periodLowPrice} (PeriodLowPrice);
\path[arrow] (summary) edge node[edge_label] {periodEndDate} (PeriodEndDate);

% Edges for 'Asset'
\path[arrow] (asset) edge[out=170, in=90] node[edge_label, pos=0.4] {identifier} (identifier);
\path[arrow] (asset) edge[out=10, in=90] node[edge_label, pos=0.4] {category} (category);
\path[arrow] (asset) edge[out=-120, in=90] node[edge_label] {sector} (sector);
\path[arrow] (asset) edge[out=-60, in=90] node[edge_label, swap] {industry} (industry);

\end{tikzpicture}

% \end{document}

==> figures/pkg-schema.tex <==
% % \documentclass[border=10pt]{standalone}
% % \usepackage{tikz}
% % \usetikzlibrary{arrows.meta, positioning, shapes.geometric}

% \begin{document}


\begin{tikzpicture}[
    node distance=0.7cm and 0.6cm,
    entity/.style={
        rectangle, rounded corners, draw, thick, fill=orange!30,
        minimum width=3.5cm, minimum height=1cm, align=center, font=\sffamily
    },
    attribute/.style={
        rectangle, rounded corners, draw, thick, fill=cyan!20,
        text width=3.2cm, minimum height=1cm, align=center, font=\sffamily
    },
    edge_label/.style={
        fill=white, inner sep=1.5pt, font=\small\ttfamily
    },
    arrow/.style={
        -{Stealth[length=2.5mm, width=2mm]}, thick
    }
]

% === NODES: A CLEAN VERTICAL LAYOUT ===
% Top entity
\node[entity] (Transaction) {Transaction\\"Transaction\_1"};

% Attributes for 'summary', arranged in a clean grid
\node[attribute, left=of Transaction, xshift=1cm, yshift=-1.5cm] (hasParticipant) {Participant\\"00017496858921195E5A"};
\node[attribute, right=of Transaction, xshift=-1cm, yshift=-1.5cm] (involvesSecurity) {ISIN\\"GRS434003000"};
\node[attribute, above left=of Transaction] (TransactionValue) {TransactionValue\\"11000"};
\node[attribute, above right=of Transaction] (TransactionTimestamp) {TransactionTimestamp\\"2020-3-27"};
\node[attribute, above=1cm of Transaction] (type) 
{Transaction \\"SellTransaction"};
% {"BuyTransaction" or\\"SellTransaction"};

% === EDGES: CLEAN AND NON-OVERLAPPING ===
\path[arrow] (Transaction) edge[out=190, in=90] node[edge_label, auto, swap] {hasParticipant} (hasParticipant);
\path[arrow] (Transaction) edge[out=-10, in=90] node[edge_label, auto] {involvesSecurity} (involvesSecurity);
\path[arrow] (Transaction) edge[out=150, in=-60] node[edge_label, pos=0.5] {transactionValue} (TransactionValue);
\path[arrow] (Transaction) edge[out=30, in=-120] node[edge_label, pos=0.5] {transactionTimestamp} (TransactionTimestamp);
\path[arrow] (Transaction) edge node[edge_label] {type} (type);

\end{tikzpicture}

% \end{document}
